Skein Categories in Non-semisimple Settings

We introduce a version of skein categories of surfaces which depends on a tensor ideal in a linear ribbon category, thereby extending the existing theory to the setting of non-semisimple TQFTs. We obtain modified notions of skein algebras of surfaces and skein modules of 3-cobordisms for non-semisimple ribbon categories. We prove that these skein categories built from ideals coincide with factorization homology, shedding new light on the similarities and differences between the semisimple and non-semisimple settings. The essential difference is the need to work with profunctors in the non-semisimple setting. Doing so produces a ``distinguished presheaf'' which plays the role of the distinguished object in skein categories in semisimple settings. As a consequence, we get a skein-theoretic description of factorization homology for a large class of balanced braided presentable categories, precisely all those which are expected to induce oriented categorified 3-TQFTs.

==> figures/Benesssurj.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}[xscale = 1, yscale=0.7]



\begin{scope}[xshift=-1.5cm,yshift=4.5cm]%Di+1
    \draw (1.5,0.1) .. controls (1.5,0.5) and (2.8,1)..(2.8,0.5).. controls (2.8,0.3) and (2.5,-0.3)..(2,-0.3)..controls (1.8,-0.3) and (1.5,-0.2) .. (1.5,0.1);
    \node at (2.1,0.2){$D_{i+1}$};
%Wi+2
\draw (2.5,0.45) circle(0.16 and 0.19);
%Wi+1
\draw (1.95,-0.13) circle(0.14);
\end{scope}

\begin{scope}[xshift=-0.8cm,yshift=1.5cm]%Di
    \draw (2.2,-0.1)..controls(2.2,-0.6) and (0.8,-1)..(0.8,-0.6).. controls (0.8,-0.3) and (2.2,0.3).. (2.2,-0.1);
    \node at (1.65,-0.3){$D_i$};
%Wi+1
\draw (1.95,-0.13) circle(0.14);
%Wi
\draw (1.2,-0.5) circle(0.18 and 0.12);
\end{scope}

\begin{scope}[xshift=2cm,yshift=0cm]%BottomSurf
%disk area 
    \fill[gray!40, opacity=0.5,draw=black,dashed] (2.2,-0.1)..controls(2.2,-0.6) and (0.8,-1)..(0.8,-0.6) -- ++(0,3) .. controls (0.8,2.7) and (2.2,3.3).. (2.2,2.9)-- ++(0,-3);  
    %surface
    \draw (0,0) .. controls (0,-0.5) and (0.5,-1) .. (1,-1).. controls (1.5,-1) and (1.5,-0.7).. (2,-0.7) .. controls (2.5,-0.7) and (2.5,-1)..(3,-1)..controls (3.5,-1) and (4,-0.5)..(4,0).. controls (4,0.5) and (3.5, 1).. (3,1)..controls(2.5,1) and (2.5,0.7)..(2,0.7)..controls (1.5,0.7) and (1.5,1)..(1,1)..controls(0.5,1) and (0,0.5)..(0,0);
    \draw (0.6,0).. controls (0.8,-0.2) and (1.2,-0.2)..(1.4,0);
    \draw (0.75,-0.1).. controls (0.9,0) and (1.1,0)..(1.25,-0.1);
    \draw (2.6,0).. controls (2.8,-0.2) and (3.2,-0.2)..(3.4,0);
    \draw (2.75,-0.1).. controls (2.9,0) and (3.1,0)..(3.25,-0.1);
    %disk i
    \draw (2.2,-0.1)..controls(2.2,-0.6) and (0.8,-1)..(0.8,-0.6).. controls (0.8,-0.3) and (2.2,0.3).. (2.2,-0.1);  
%Wi
\draw (1.2,-0.5) node[scale = 0.4]{$W_{i}$} circle(0.18 and 0.12); 
\end{scope}


\begin{scope}[xshift=2cm,yshift=3cm]%Midsurf
%disk area 
    \fill[gray!40, opacity=0.5,draw=black,dashed] (2.8,0.5).. controls (2.8,0.3) and (2.5,-0.3)..(2,-0.3)..controls (1.8,-0.3) and (1.5,-0.2) .. (1.5,0.1) -- ++(0,3) .. controls (1.5,3.5) and (2.8,4)..(2.8,3.5)-- ++(0,-3);  
    \node[draw, rectangle,inner sep = 2pt] (Ti+1) at (2.2,1.5){$T_{i+1}$};
    \draw (1.95,-0.13)..controls (1.95,0.5) and (2.2,1)..(Ti+1).. controls (2.2,2) and (2.5,3) .. (2.5,3.3);
    \begin{scope}[yshift=-3cm]
    \node[draw, rectangle,inner sep=2pt] (Ti) at (1.5,1.4){$T_{i}$};
    \draw (1.2,-0.4)..controls (1.2,0.2) and (1.5,0.7)..(Ti).. controls (1.5,2) and (1.95,2.2) .. (1.95,2.87);        
    \end{scope}
    %surface
    \draw (0,0) .. controls (0,-0.5) and (0.5,-1) .. (1,-1).. controls (1.5,-1) and (1.5,-0.7).. (2,-0.7) .. controls (2.5,-0.7) and (2.5,-1)..(3,-1)..controls (3.5,-1) and (4,-0.5)..(4,0).. controls (4,0.5) and (3.5, 1).. (3,1)..controls(2.5,1) and (2.5,0.7)..(2,0.7)..controls (1.5,0.7) and (1.5,1)..(1,1)..controls(0.5,1) and (0,0.5)..(0,0);
    \draw (0.6,0).. controls (0.8,-0.2) and (1.2,-0.2)..(1.4,0);
    \draw (0.75,-0.1).. controls (0.9,0) and (1.1,0)..(1.25,-0.1);
    \draw (2.6,0).. controls (2.8,-0.2) and (3.2,-0.2)..(3.4,0);
    \draw (2.75,-0.1).. controls (2.9,0) and (3.1,0)..(3.25,-0.1);
    %disk i+1
    \draw (1.5,0.1) .. controls (1.5,0.5) and (2.8,1)..(2.8,0.5).. controls (2.8,0.3) and (2.5,-0.3)..(2,-0.3)..controls (1.8,-0.3) and (1.5,-0.2) .. (1.5,0.1); 
    %disk i
    \draw (2.2,-0.1)..controls(2.2,-0.6) and (0.8,-1)..(0.8,-0.6).. controls (0.8,-0.3) and (2.2,0.3).. (2.2,-0.1);
%Wi+1
\draw (1.95,-0.13) circle(0.14);
\node[inner sep=0pt] (commoncircle) at (1.95,-0.13){};
\node[scale = 0.8, rectangle, draw] (condition) at (5, -0.5){$W_{i+1}=W_i'$};
\path[draw, ->] (condition) to (commoncircle);
\end{scope}

\begin{scope}[xshift=2cm,yshift=6cm]%Topsurf
    \draw (0,0) .. controls (0,-0.5) and (0.5,-1) .. (1,-1).. controls (1.5,-1) and (1.5,-0.7).. (2,-0.7) .. controls (2.5,-0.7) and (2.5,-1)..(3,-1)..controls (3.5,-1) and (4,-0.5)..(4,0).. controls (4,0.5) and (3.5, 1).. (3,1)..controls(2.5,1) and (2.5,0.7)..(2,0.7)..controls (1.5,0.7) and (1.5,1)..(1,1)..controls(0.5,1) and (0,0.5)..(0,0);
    \draw (0.6,0).. controls (0.8,-0.2) and (1.2,-0.2)..(1.4,0);
    \draw (0.75,-0.1).. controls (0.9,0) and (1.1,0)..(1.25,-0.1);
    \draw (2.6,0).. controls (2.8,-0.2) and (3.2,-0.2)..(3.4,0);
    \draw (2.75,-0.1).. controls (2.9,0) and (3.1,0)..(3.25,-0.1);
    %disk i+1
    \draw (1.5,0.1) .. controls (1.5,0.5) and (2.8,1)..(2.8,0.5).. controls (2.8,0.3) and (2.5,-0.3)..(2,-0.3)..controls (1.8,-0.3) and (1.5,-0.2) .. (1.5,0.1);
    %Wi+2
    \draw (2.5,0.45) node[scale = 0.4]{$W_{i+1}'$} circle(0.19 and 0.19);
\end{scope}

\draw (2,0) -- (2,6);
\draw (6,0) -- (6,6);
\node[xscale = 2, yscale = 1.3] at (1.9,1){$\hookrightarrow$};
\node[fill=white,inner sep=0pt] at (1.9,1.2){$\kappa^i$};
\node[xscale = 2, yscale = 1.3] at (1.9,4.5){$\hookrightarrow$};
\node[fill=white,inner sep=0pt] at (1.9,4.8){$\kappa^{i+1}$};

\begin{scope}[xshift=-3.5cm,yshift=4.5cm]%di+1
%Wi+2
\draw (3.1,.8) node (rhoi1p) {} circle(0.16 and 0.19);
\node[above=1pt, scale = 0.8] at (rhoi1p) {$d_{i+1}'$};
\node[xshift=6mm,yshift=2mm] at (rhoi1p) {\tiny $\rho'_{i+1}$};
\node[xshift=6mm,xscale=1.4,yscale=0.8] at (rhoi1p) {$\hookrightarrow$};
%Wi+1
\draw (2.55,0.17) node (rhoi1) {} circle(0.14);
\node[above=1pt, scale = 0.8] at (rhoi1) {$d_{i+1}$};
\node[xshift=6mm,yshift=1.5mm] at (rhoi1) {\tiny $\rho_{i+1}$};
\node[xshift=6mm,xscale=1.4,yscale=0.8] at (rhoi1) {$\hookrightarrow$};
\end{scope}

\begin{scope}[xshift=-2.8cm,yshift=1.5cm]%di
%Wi+1
\draw (2.5,.1) node (rhoip) {}  circle(0.14);
\node[above=1pt, scale = 0.8] at (rhoip) {$d_{i}'$};
\node[xshift=5mm,yshift=1.5mm] at (rhoip) {\tiny $\rho'_i$};
\node[xshift=5mm,xscale=1.3,yscale=0.8] at (rhoip) {$\hookrightarrow$};

%Wi
\draw (1.8,-0.5) node (rhoi) {} circle(0.18 and 0.12);
\node[above=1pt, scale = 0.8] at (rhoi) {$d_{i}$};
\node[xshift=5mm,yshift=1mm] at (rhoi) {\tiny $\rho_i$};
\node[xshift=5mm,xscale=1.3,yscale=0.8] at (rhoi) {$\hookrightarrow$};
\end{scope}
%\node[xscale = 1.3, yscale = 0.8] (rhoip) at (-0.3,1.3){$\hookrightarrow$};
%\node[xscale = 1.3, yscale = 0.8] (rhoi) at (-0.5,0.9){$\hookrightarrow$};
%\node[xscale = 1.3, yscale = 0.8] (rhoi1p) at (-0.3,4.9){$\hookrightarrow$};
%\node[xscale = 1.3, yscale = 0.8] (rhoi1) at (-0.5,4.35){$\hookrightarrow$};

%\node[above] at (rhoi1p) {\tiny $\rho'_{i+1}$};
%\node[above] at (rhoi1) {\tiny $\rho_{i+1}$};
%\node[above] at (rhoip) {\tiny $\rho'_{i}$};
%\node[above] at (rhoi) {\tiny $\rho_{i}$};

\draw[dashed] (6.1,0)-- ++(2,0) node[pos=1, right]{$t_{i-1}$};
\draw[dashed] (6.1,3)-- ++(2,0) node[pos=1, right]{$t_{i}$};
\draw[dashed] (6.1,6)-- ++(2,0) node[pos=1, right]{$t_{i+1}$};
\end{tikzpicture}
\end{document}
